Knowledge-Informed Automatic Feature Extraction via Collaborative Large Language Model Agents

The performance of machine learning models on tabular data is critically dependent on high-quality feature engineering. While Large Language Models (LLMs) have shown promise in automating feature extraction (AutoFE), existing methods are often limited by monolithic LLM architectures, simplistic quantitative feedback, and a failure to systematically integrate external domain knowledge. This paper introduces Rogue One, a novel, LLM-based multi-agent framework for knowledge-informed automatic feature extraction. Rogue One operationalizes a decentralized system of three specialized agents-Scientist, Extractor, and Tester-that collaborate iteratively to discover, generate, and validate predictive features. Crucially, the framework moves beyond primitive accuracy scores by introducing a rich, qualitative feedback mechanism and a "flooding-pruning" strategy, allowing it to dynamically balance feature exploration and exploitation. By actively incorporating external knowledge via an integrated retrieval-augmented (RAG) system, Rogue One generates features that are not only statistically powerful but also semantically meaningful and interpretable. We demonstrate that Rogue One significantly outperforms state-of-the-art methods on a comprehensive suite of 19 classification and 9 regression datasets. Furthermore, we show qualitatively that the system surfaces novel, testable hypotheses, such as identifying a new potential biomarker in the myocardial dataset, underscoring its utility as a tool for scientific discovery.

==> plots/bike_dataset.tex <==
\begin{tikzpicture}
% Define common styles
\pgfplotsset{
    % width=13cm,
    height=6cm,
    xlabel={Iteration},
    legend style={
        at={(0.95, 0.95)},
        anchor=north east
    },
    xmin=0.5,
    xmax=9.5
}

% --- Left Y-axis (NRMSE) ---
\begin{axis}[
    axis y line*=left,
    ylabel={NRMSE},
    ymin=0.155, % Adjust ymin to better show the shaded area
    ymax=0.21,  % Adjust ymax if needed
    grid=major,
]

% --- MODIFICATION START ---
% 1. Plot the UPPER error bound (y + error)
%    (Calculated manually: 0.19636+0.0066=0.20296, etc.)
\addplot [
    name path=NRMSE_upper, % Name this path for fill between
    draw=none, % Don't draw the line itself
] 
coordinates {
    (1.0, 0.20296)
    (2.0, 0.20106)
    (3.0, 0.17639)
    (4.0, 0.17339)
    (7.0, 0.16962)
    (8.0, 0.16498)
    (9.0, 0.16408)
};

% 2. Plot the LOWER error bound (y - error)
%    (Calculated manually: 0.19636-0.0066=0.18976, etc.)
\addplot [
    name path=NRMSE_lower, % Name this path for fill between
    draw=none, % Don't draw the line itself
]
coordinates {
    (1.0, 0.18976)
    (2.0, 0.18986)
    (3.0, 0.16719)
    (4.0, 0.16299)
    (7.0, 0.16062)
    (8.0, 0.15618)
    (9.0, 0.15728)
};
% --- MODIFICATION END ---


% 3. Fill the area between the upper and lower paths
\addplot [
    blue!20, % Light blue fill color
    forget plot % Don't add this fill to the legend
] fill between[of=NRMSE_lower and NRMSE_upper];

% 4. Add the main NRMSE line (drawn on top of the fill)
\addplot [
    color=blue,
    mark=*,
    thick,
    mark options={fill=blue},
]
    coordinates {
    (1.0,0.19636)
    (2.0,0.19546)
    (3.0,0.17179)
    (4.0,0.16819)
    (7.0,0.16512)
    (8.0,0.16058)
    (9.0,0.16068)
};
% The legend entry for NRMSE will now refer to this line

\end{axis}

% --- Right Y-axis (Feature_Count) ---
\begin{axis}[
    axis y line*=right,
    ylabel={Feature Count},
    ymin=0,
    axis x line=none
]
% Add a dummy plot for the NRMSE legend entry (referencing the blue line above)
\addlegendimage{color=blue, mark=*, thick, mark options={fill=blue}}
\addlegendentry{NRMSE}

\addplot [
    color=red,
    mark=square*,
    thick,
    mark options={fill=red},
]
    coordinates {
    (1.0,10.0)
    (2.0,17.0)
    (3.0,32.0)
    (4.0,25.0)
    (7.0,16.0)
    (8.0,7.0)
    (9.0,14.0)
};
\addlegendentry{Features}
\end{axis}
\end{tikzpicture}

==> plots/bubble_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    % width=13cm,
    height=6cm,
    xlabel={Entries ($n$)},
    ylabel={Attributes ($p$)},
    xmode=log,
    ymode=log,
    grid=major,
    grid style={dashed, gray!30},
    scatter,
    only marks,
    point meta=explicit, % Use the 'meta' column for color
    colormap/viridis,
    colorbar,
    visualization depends on={\thisrow{precal_size} \as \bubblesize},
    scatter/@pre marker code/.append code={%
        \pgfmathsetlengthmacro{\marksize}{\bubblesize*0.4pt}
        \pgfplotsset{mark size=\marksize}%
    },
]
\addplot table [
    x=log_n,
    y=log_p,
    meta=TopFeatures,
] {
log_n log_p TopFeatures precal_size
48800 14 50 14.1421
452 279 40 12.6491
625 4 1  2.0000
45200 16 46 13.5647
699 9 5  4.4721
748 4 3  3.4641
1728 6 18  8.4853
253000 21 20  8.9443
1473 9 23  9.5917
1900 103 23  9.5917
581000 54 52 14.4222
1000 20 68 16.4924
736 19 18  8.4853
918 11 7  5.2915
44800 6 68 16.4924
1700 111 8  5.6569
1109 21 92 19.1833
958 9 18  8.4853
846 18 26 10.1980
1503 6 62 15.7480
17400 11 7  5.2915
3893 8 17  8.2462
53900 9 31 11.1355
517 13 13  7.2111
20600 9 15  7.7460
1338 7 14  7.4833
315 13 19 8.7178 
4898 10 11 6.6332 
};
\node[font=\tiny] at (axis cs:2000,279) [] {arrhythmia};
\node[font=\tiny] at (axis cs:160000,54) [] {covtypes};
\node[font=\tiny] at (axis cs:260000,6) [] {jungle\_chess};
\node[font=\tiny] at (axis cs:4800,4) [] {blood-transfusion};
\node[font=\tiny] at (axis cs:2600,21) [] {pc1};
\node[font=\tiny] at (axis cs:8500,103) [] {communities};
\node[font=\tiny] at (axis cs:480,111) [] {myocardial};
\end{axis}
\end{tikzpicture}

==> plots/run_time.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % title={Run Time vs. n},          % Optional title
        xlabel={Entries ($n$)},                    % X-axis label
        ylabel={Run Time (minutes)},           % Y-axis label
        xmode=log,                       % Set X-axis to logarithmic scale
        ymode=log,                    % Y-axis is linear (default)
        grid=major,                      % Add major grid lines
        scatter/classes={a={mark=*,blue}}, % Define scatter plot style
    ]
    
    % Use 'scatter' and 'only marks' to ensure it's a scatter plot
    \addplot[scatter, only marks, scatter src=explicit symbolic] 
        coordinates {
        (48800,81)
        (452,146)
        (625,35)
        (45200,69)
        (699,37)
        (748,35)
        (1728,41)
        (253000,172)
        (1473,68)
        (1900,74)
        (581000,874)
        (1000,43)
        (736,84)
        (918,42)
        (44800,102)
        (1700,47)
        (1109,43)
        (958,24)
        (846,77)
        (1503,50)
        (17400,75)
        (3893,36)
        (53900,160)
        (517,42)
        (20600,73)
        (1338,43)
        (315,38)
        (4898,94)
    };
    \node at (axis cs:1000,800) [draw, rounded corners, fill=yellow!20] {\footnotesize $\rho = 0.949$};
    \end{axis}
\end{tikzpicture}
